AdaGeoVLN: Selective Geometry Across Representation Depth and Navigation Time for Vision-Language Navigation

Vision-language navigation requires aligning language with visual observations while maintaining spatial understanding over time. Geometry foundation models (GFMs) expose intermediate representations throughout their hierarchy, but how navigation policies should use these features and retain historical geometric evidence remains unresolved. We introduce \method{}, a streaming VLN framework that addresses these questions across \textbf{representation depth} and \textbf{navigation time}. Hierarchical GFM--VLM fusion couples earlier, intermediate, and later GFM representations to successive policy stages instead of repeatedly injecting a terminal feature. Navigation-aware GFM memory retains historical VGGT global-attention KV states according to instruction relevance, geometric confidence, and transition novelty under a bounded per-layer budget. Retained states provide geometric context for subsequent observations before fusion with the policy. Across R2R-CE and RxR-CE, \method{} achieves strong performance using a single RGB stream without additional navigation-specific external data. Controlled ablations show that multi-depth coupling substantially outperforms repeated terminal-feature injection at matched fusion locations. Bounded navigation-aware retention preserves navigation performance while considerably reducing GFM-KV memory relative to larger-memory temporal retention. These findings support jointly examining the geometric representations exposed to the policy and the historical evidence retained for future inference. Code will be released upon acceptance at https://humanoid-research.github.io/adageovln/.

==> figures/Fig-results.tex <==
% Panel (a): metric colors. Panel (b): separate metric axes with method colors/shapes.
% Exact 85.725 mm square; editable TikZ/PGFPlots. Retention values follow the latest author-confirmed table.
% Dependencies: graphicx, pgfplots; compat=1.18.
\begingroup%
\definecolor{agSR}{HTML}{377EB8}%
\definecolor{agSPL}{HTML}{E41A1C}%
\definecolor{agMemory}{HTML}{E41A1C}%
\definecolor{agInk}{HTML}{222222}%
\definecolor{agGray}{HTML}{707070}%
\definecolor{agGrid}{HTML}{E5E5E5}%
\begin{tikzpicture}[x=1mm,y=1mm,
 every node/.style={font=\fontsize{6.3}{7}\selectfont,text=agInk,inner sep=0pt},
 line cap=round]
\path (0,0) rectangle (85.725,85.725);
\node[anchor=west,font=\bfseries\fontsize{7.3}{8}\selectfont] at (1,82.6) {(a) Geometry fusion};
\fill[agSR] (60,82.6) circle (0.6);
\node[anchor=west] at (62,82.6) {SR};
\draw[agSPL,fill=white,line width=0.6pt] (71,82.6) circle (0.6);
\node[anchor=west] at (73,82.6) {SPL (\%)};
% Aligned paired dots: position encodes score; labels retain exact values.
% Emphasis uses bold text, with no tinted row background.
\draw[agGrid,line width=0.25pt] (31.0,61) -- (31.0,79);
\node[font=\fontsize{5.6}{6}\selectfont,text=agGray] at (31.0,58) {35};
\draw[agGrid,line width=0.25pt] (39.0,61) -- (39.0,79);
\node[font=\fontsize{5.6}{6}\selectfont,text=agGray] at (39.0,58) {40};
\draw[agGrid,line width=0.25pt] (47.0,61) -- (47.0,79);
\node[font=\fontsize{5.6}{6}\selectfont,text=agGray] at (47.0,58) {45};
\draw[agGrid,line width=0.25pt] (55.0,61) -- (55.0,79);
\node[font=\fontsize{5.6}{6}\selectfont,text=agGray] at (55.0,58) {50};
\draw[agGrid,line width=0.25pt] (63.0,61) -- (63.0,79);
\node[font=\fontsize{5.6}{6}\selectfont,text=agGray] at (63.0,58) {55};
\draw[agGrid,line width=0.25pt] (71.0,61) -- (71.0,79);
\node[font=\fontsize{5.6}{6}\selectfont,text=agGray] at (71.0,58) {60};
\node[anchor=west] at (2,77.8) {No geometry};
\draw[agGray!65,line width=0.55pt] (42.680,77.8) -- (49.400,77.8);
\draw[agSPL,fill=white,line width=0.6pt] (42.680,77.8) circle (0.6);
\fill[agSR] (49.400,77.8) circle (0.6);
\node[anchor=east,text=agInk] at (41.280,77.8) {42.3};
\node[anchor=west,text=agInk] at (50.800,77.8) {46.5};
\node[anchor=west] at (2,72.6) {Single deep};
\draw[agGray!65,line width=0.55pt] (45.560,72.6) -- (53.240,72.6);
\draw[agSPL,fill=white,line width=0.6pt] (45.560,72.6) circle (0.6);
\fill[agSR] (53.240,72.6) circle (0.6);
\node[anchor=east,text=agInk] at (44.160,72.6) {44.1};
\node[anchor=west,text=agInk] at (54.640,72.6) {48.9};
\node[anchor=west] at (2,67.4) {Deep $\times3$};
\draw[agGray!65,line width=0.55pt] (34.040,67.4) -- (42.360,67.4);
\draw[agSPL,fill=white,line width=0.6pt] (34.040,67.4) circle (0.6);
\fill[agSR] (42.360,67.4) circle (0.6);
\node[anchor=east,text=agInk] at (32.640,67.4) {36.9};
\node[anchor=west,text=agInk] at (43.760,67.4) {42.1};
\node[anchor=west,font=\bfseries\fontsize{6.3}{7}\selectfont,text=agInk] at (2,62.2) {Hierarchical};
\draw[agGray!65,line width=0.55pt] (57.240,62.2) -- (64.120,62.2);
\draw[agSPL,fill=white,line width=0.6pt] (57.240,62.2) circle (0.6);
\fill[agSR] (64.120,62.2) circle (0.6);
\node[anchor=east,text=agInk] at (55.840,62.2) {51.4};
\node[anchor=west,text=agInk] at (65.520,62.2) {55.7};


\draw[agGrid,line width=0.4pt] (1,55.8) -- (84.7,55.8);
\node[anchor=west,font=\bfseries\fontsize{7.3}{8}\selectfont] at (1,53.5) {(b) Retention: accuracy and memory};
% Panel (b): separate metrics; method color and shape are redundant.
\definecolor{agNav}{HTML}{E41A1C}
\definecolor{agHybrid}{HTML}{377EB8}
\definecolor{agGhost}{HTML}{4DAF4A}
\definecolor{agInfinite}{HTML}{984EA3}
\draw[agNav,fill=agNav,line width=0.5pt] plot[only marks,mark=*,mark size=1.8pt] coordinates {(3,49.5)};
\node[anchor=west,font=\fontsize{5.7}{6.3}\selectfont] at (5.4,49.5) {Nav. (600/800/900K)};
\draw[agHybrid,fill=agHybrid,line width=0.5pt] plot[only marks,mark=square*,mark size=1.8pt] coordinates {(37,49.5)};
\node[anchor=west,font=\fontsize{5.7}{6.3}\selectfont] at (39.4,49.5) {Hybrid 8+24};
\draw[agHybrid,fill=agHybrid,line width=0.5pt] plot[only marks,mark=diamond*,mark size=1.8pt] coordinates {(64,49.5)};
\node[anchor=west,font=\fontsize{5.7}{6.3}\selectfont] at (66.4,49.5) {Hybrid 8+48};
\draw[agGhost,fill=agGhost,line width=0.5pt] plot[only marks,mark=triangle*,mark size=1.8pt] coordinates {(3,45.9)};
\node[anchor=west,font=\fontsize{5.7}{6.3}\selectfont] at (5.4,45.9) {GHOST};
\draw[agInfinite,fill=agInfinite,line width=0.5pt] plot[only marks,mark=pentagon*,mark size=1.8pt] coordinates {(37,45.9)};
\node[anchor=west,font=\fontsize{5.7}{6.3}\selectfont] at (39.4,45.9) {InfiniteVGGT};
\node[anchor=east,font=\fontsize{5.4}{6}\selectfont,text=agGray] at (84,45.9) {Higher is better};
\begin{axis}[
at={(7mm,22mm)},anchor=south west,scale only axis,width=33mm,height=21.6mm,
xmin=17.5,xmax=25,ymin=49,ymax=57.8,xtick={18,20,22,24},ytick={50,52,54,56},
scaled x ticks=false,
tick label style={font=\fontsize{5.8}{6.3}\selectfont,text=agInk},
axis x line*=bottom,axis y line*=left,
axis line style={agGray,line width=0.3pt},tick style={agGray},tick align=outside,
ymajorgrids=true,grid style={agGrid,line width=0.25pt},clip=true]
\draw[agGray,densely dotted,line width=0.5pt]
(axis cs:24.16194,55.3) -- (axis cs:24.16194,56.5) -- (axis cs:19.27587,56.5) -- (axis cs:19.27587,55.7);
\node[anchor=south,text=agNav,font=\bfseries\fontsize{5.8}{6.3}\selectfont,inner sep=1pt]
at (axis cs:22,56.5) {$+0.4$ pp};
\addplot[color=agNav,mark=*,mark size=2pt,line width=0.85pt,mark options={solid,fill=agNav,draw=white,line width=0.25pt}] coordinates {(18.13358,53.1) (18.90307,54.2) (19.27587,55.7)};
\addplot[color=agHybrid,mark=square*,mark size=2pt,only marks,mark options={solid,fill=agHybrid,draw=white,line width=0.25pt}] coordinates {(21.26314,55.1)};
\addplot[color=agHybrid,mark=diamond*,mark size=2pt,only marks,mark options={solid,fill=agHybrid,draw=white,line width=0.25pt}] coordinates {(24.16194,55.3)};
\addplot[color=agGhost,mark=triangle*,mark size=2pt,only marks,mark options={solid,fill=agGhost,draw=white,line width=0.25pt}] coordinates {(23.0755,50.0)};
\addplot[color=agInfinite,mark=pentagon*,mark size=2pt,only marks,mark options={solid,fill=agInfinite,draw=white,line width=0.25pt}] coordinates {(22.06632,54.1)};
\node[anchor=south east,text=agNav,font=\bfseries\fontsize{5.8}{6.3}\selectfont,inner sep=1.2pt]
at (axis cs:19.0,55.7) {55.7};
\end{axis}
\node[anchor=south west,font=\bfseries\fontsize{6.3}{7}\selectfont] at (8,23) {SR (\%)};
\begin{axis}[
at={(50mm,22mm)},anchor=south west,scale only axis,width=33mm,height=21.6mm,
xmin=17.5,xmax=25,ymin=47.4,ymax=52.6,xtick={18,20,22,24},ytick={48,49,50,51,52},
scaled x ticks=false,
tick label style={font=\fontsize{5.8}{6.3}\selectfont,text=agInk},
axis x line*=bottom,axis y line*=left,
axis line style={agGray,line width=0.3pt},tick style={agGray},tick align=outside,
ymajorgrids=true,grid style={agGrid,line width=0.25pt},clip=true]
\draw[agGray,densely dotted,line width=0.5pt]
(axis cs:24.16194,50.0) -- (axis cs:24.16194,51.95) -- (axis cs:19.27587,51.95) -- (axis cs:19.27587,51.4);
\node[anchor=south,text=agNav,font=\bfseries\fontsize{5.8}{6.3}\selectfont,inner sep=1pt]
at (axis cs:22,51.95) {$+1.4$ pp};
\addplot[color=agNav,mark=*,mark size=2pt,line width=0.85pt,mark options={solid,fill=agNav,draw=white,line width=0.25pt}] coordinates {(18.13358,49.2) (18.90307,50.2) (19.27587,51.4)};
\addplot[color=agHybrid,mark=square*,mark size=2pt,only marks,mark options={solid,fill=agHybrid,draw=white,line width=0.25pt}] coordinates {(21.26314,50.3)};
\addplot[color=agHybrid,mark=diamond*,mark size=2pt,only marks,mark options={solid,fill=agHybrid,draw=white,line width=0.25pt}] coordinates {(24.16194,50.0)};
\addplot[color=agGhost,mark=triangle*,mark size=2pt,only marks,mark options={solid,fill=agGhost,draw=white,line width=0.25pt}] coordinates {(23.0755,48.0)};
\addplot[color=agInfinite,mark=pentagon*,mark size=2pt,only marks,mark options={solid,fill=agInfinite,draw=white,line width=0.25pt}] coordinates {(22.06632,49.6)};
\node[anchor=south east,text=agNav,font=\bfseries\fontsize{5.8}{6.3}\selectfont,inner sep=1.2pt]
at (axis cs:19.0,51.4) {51.4};
\end{axis}
\node[anchor=south west,font=\bfseries\fontsize{6.3}{7}\selectfont] at (51,23) {SPL (\%)};
\node[font=\fontsize{6}{6.5}\selectfont] at (45,16.6) {Mean allocated GPU memory ($10^3$ MB)};
\draw[agGrid,line width=0.4pt] (1,14.5) -- (84.7,14.5);
\node[anchor=west,font=\bfseries\fontsize{6}{6.5}\selectfont] at (1,12.3) {900K vs. 8+48};
\node[anchor=west,font=\fontsize{5.6}{6}\selectfont] at (28,12.3) {Memory ($10^3$ MB)};
\node[anchor=west,font=\fontsize{5.6}{6}\selectfont] at (60,12.3) {Saved (0--50\%)};
\node[anchor=west,font=\fontsize{6}{6.5}\selectfont] at (2,8.1) {Mean GPU};
\node[anchor=west,font=\fontsize{6}{6.5}\selectfont] at (28,8.1) {24.16 $\to$ 19.28};
\fill[agGrid] (60,7.45) rectangle (74,8.75);
\fill[agMemory] (60,7.45) rectangle (65.6622,8.75);
\node[anchor=east,text=agInk,font=\bfseries\fontsize{6}{6.5}\selectfont] at (85,8.1) {20.22\%};
\node[anchor=west,font=\fontsize{6}{6.5}\selectfont] at (2,3.5) {Mean KV};
\node[anchor=west,font=\fontsize{6}{6.5}\selectfont] at (28,3.5) {5.77 $\to$ 3.48};
\fill[agGrid] (60,2.85) rectangle (74,4.15);
\fill[agMemory] (60,2.85) rectangle (71.1253,4.15);
\node[anchor=east,text=agInk,font=\bfseries\fontsize{6}{6.5}\selectfont] at (85,3.5) {39.73\%};
\pgfresetboundingbox
\path[use as bounding box] (0,0) rectangle (85.725,85.725);
\end{tikzpicture}%
\endgroup%

